Store-to-Leak Forwarding: Leaking Data on Meltdown-resistant CPUs (Updated and Extended Version)

Meltdown and Spectre exploit microarchitectural changes the CPU makes during transient out-of-order execution. Using side-channel techniques, these attacks enable leaking arbitrary data from memory. As state-of-the-art software mitigations for Meltdown may incur significant performance overheads, they are only seen as a temporary solution. Thus, software mitigations are disabled on more recent processors, which are not susceptible to Meltdown anymore. In this paper, we show that Meltdown-like attacks are still possible on recent CPUs which are not vulnerable to the original Meltdown attack. We show that the store buffer - a microarchitectural optimization to reduce the latency for data stores - in combination with the TLB enables powerful attacks. We present several ASLRrelated attacks, including a KASLR break from unprivileged applications, and breaking ASLR from JavaScript. We can also mount side-channel attacks, breaking the atomicity of TSX, and monitoring control flow of the kernel. Furthermore, when combined with a simple Spectre gadget, we can leak arbitrary data from memory. Our paper shows that Meltdown-like attacks are still possible, and software fixes are still necessary to ensure proper isolation between the kernel and user space. This updated extended version of the original paper includes new results and explanations on the root cause of the vulnerability and shows how it is different to MDS attacks like Fallout.

==> img/bt_access_trace_detection.tikz <==

\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Sampling Period},
ylabel={Detection},
width=0.95\hsize,
xmin=50,
xmax=250,
ymin=0,
ymax=1.4,
scaled y ticks=false,
height=3cm,
xtick={50,100,...,250},
xticklabels={0,50,...,200}
]
\draw[fill=black, opacity=0.2,draw=none] (axis cs: 92,-2) rectangle (axis cs: 139,2);
\draw[fill=black, opacity=0.2,draw=none] (axis cs: 149,-2) rectangle (axis cs: 154,2);
\draw[fill=black, opacity=0.2,draw=none] (axis cs: 166,-2) rectangle (axis cs: 194,2);
\draw[fill=black, opacity=0.2,draw=none] (axis cs: 207,-2) rectangle (axis cs: 233,2);s

\addplot+[densely dotted,mark=x,mark size=1.0pt] table[x=sample,y=detected,col sep=comma]{data/bt_access_trace.csv};


\node[] at (axis cs: 70, 1.2) {\scriptsize{quiet}};
\node[] at (axis cs: 115, 1.2) {\scriptsize{noise}};
\node[] at (axis cs: 153, 1.2) {\scriptsize{connect}};
\node[] at (axis cs: 180, 1.2) {\scriptsize{audio}};
\node[] at (axis cs: 220, 1.2) {\scriptsize{audio}};


\end{axis}
\end{tikzpicture}


==> img/bt_access_trace_hits.tikz <==

\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Sampling Period},
ylabel={hits [\%]},
width=0.95\hsize,
xmin=50,
xmax=250,
ymin=0,
ymax=1.4,
scaled y ticks=false,
height=3cm,
xtick={50,100,...,250},
xticklabels={0,50,...,200},
legend pos=south west,
legend style={draw=none,fill=none}
]
\draw[fill=black, opacity=0.2,draw=none] (axis cs: 92,-2) rectangle (axis cs: 139,2);
\draw[fill=black, opacity=0.2,draw=none] (axis cs: 149,-2) rectangle (axis cs: 154,2);
\draw[fill=black, opacity=0.2,draw=none] (axis cs: 166,-2) rectangle (axis cs: 194,2);
\draw[fill=black, opacity=0.2,draw=none] (axis cs: 207,-2) rectangle (axis cs: 233,2);

\addplot+[only marks,mark=x,mark size=0.95pt] table[x=sample,y=hits,col sep=comma]{data/bt_access_trace.csv};
\addplot+[only marks,mark=diamond*,mark size=0.95pt] table[x=sample,y=ref,col sep=comma]{data/bt_access_trace.csv};

\addlegendentry{\scriptsize{target}}
\addlegendentry{\scriptsize{reference}}

\node[] at (axis cs: 70, 1.2) {\scriptsize{quiet}};
\node[] at (axis cs: 115, 1.2) {\scriptsize{noise}};
\node[] at (axis cs: 153, 1.2) {\scriptsize{connect}};
\node[] at (axis cs: 180, 1.2) {\scriptsize{audio}};
\node[] at (axis cs: 220, 1.2) {\scriptsize{audio}};

\end{axis}
\end{tikzpicture}


==> img/js_timings.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Page},
ylabel={Increments},
width=0.95\hsize,
xmin=-0.2,
xmax=12.5,
scaled y ticks=false,
height=3cm
]
\draw[fill=black, opacity=0.2,draw=none] (axis cs: -0.5,-300) rectangle (axis cs: 9.5,6700);

\addplot+[densely dotted,mark=*,mark size=1.5pt] table[x=page,y=time,col sep=comma]{data/js_timings.csv}; 

\node[] at (axis cs: 3.5, 2500) {\scriptsize{unmapped}};
\end{axis}
\end{tikzpicture}


==> img/sb-tlb.tikz <==

\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Page},
ylabel={Repetitions},
width=0.95\hsize,
xmin=-0.2,
xmax=30.5,
scaled y ticks=false,
height=3cm
]
\draw[fill=black, opacity=0.2,draw=none] (axis cs: -0.5,-2) rectangle (axis cs: 7.5,10);
\draw[fill=yellow, opacity=0.2,draw=none] (axis cs: 16.5,-2) rectangle (axis cs: 17.5,10);

\addplot+[densely dotted,mark=*,mark size=1.5pt] table[x=page,y=repeat,col sep=comma]{data/sb-tlb.csv};

\node[] at (axis cs: 17, 3) {\scriptsize{TLB hit}};
\node[] at (axis cs: 3.5, 3) {\scriptsize{unmapped}};
\end{axis}
\end{tikzpicture}


==> img/sgx.tikz <==
\tikzstyle{process} = [rectangle, minimum width=2cm, minimum height=0.65cm, text centered, draw=black, fill=white]
\tikzstyle{arrow} = [thick,->,>=stealth]
\begin{tikzpicture}[yscale=0.65]
\definecolor{msblue}{HTML}{0000FF}

\draw (0.25, 2.25) rectangle node [yshift=1.85cm] {\large Application} +(9,4.75);

\draw [densely dashed] (5.75, 2.5) rectangle node [anchor=north,yshift=2.1cm,xshift=.7cm] {Trusted enclave} +(3, 4);
\draw [fill=gray!20] (5.5, 4) rectangle node [rotate=90,color=black] {Call Gate} +(0.5,2.5);

\draw [densely dashed] (0.75, 2.5) rectangle node [anchor=north,yshift=2.1cm,xshift=-.7cm] {Untrusted} +(3, 4.25);
\node (create) at (2.25,6) [process] {\small Load Enclave};
\draw [arrow] (2.25,5.68) -- (2.25,4.82);
\node (call) at (2.25,4.5) [process] {\small Call Trusted Fnc.};
\draw [arrow] (2.25,4.18) -- (2.25,3.42);
\node (call) at (2.25,3.1) [process] {\small ... };

\draw [arrow] (3.55,4.65) to node[midway,sloped,yshift=.25cm]{EENTER} (5.5,5.5);
\draw [arrow] (6,5.5) -- (6.5,5.5);
\draw (6.5,3.5) edge[out=180,in=0,arrow] node[midway,sloped,yshift=-0.25cm] {EEXIT} (3.55,4.35);
 
\node (create) at (7.5,5.5) [process] {\small Trusted Code};
\node (create) at (7.5,3.5) [process] {\small Return};
\draw [arrow] (7.5,5.17) -- (7.5,3.82);





\end{tikzpicture}



==> img/spec-leak.tikz <==
\begin{tikzpicture}[yscale=.75]

\node[right] at (-0.5,-1.75) {\scriptsize 256 pages kernel memory (\texttt{kernel})};
\draw[step=.5] (0,-2.5) grid +(5.5,.5);
\node at (2.75,-2.25) {\small $\cdots$};

\node[right] at (0,-0.5) {\texttt{\textbf{if} (x < len(array))}};
\node[right] at (0,-1) {\qquad \texttt{y = kernel[array[x] * 4096]}};

\draw[thick] (5.25,-1) -| (5.5,-1.5) -- (4.75,-1.5) edge[->,>=stealth] node[right] {\small Store in TLB} (4.75,-2);

\draw[fill=yellow!30] (4.5,-2.5) rectangle (5,-2) node[midway] {\tiny \parbox{1cm}{\centering TLB\\Hit}};

\foreach \x in {1,...,8}
{
  \draw[densely dotted] (\x / 2 + .25, -3) -- (\x / 2 - 0.25, -3);
}

\foreach \x in {0,...,8,10}
{
    \draw[fill=blue] (\x / 2 + 0.25,-3) circle (.05);
}
\draw[fill=blue] (4.75,-3.25) circle (.05);
\draw[densely dotted] (4.75, -3.25) -- (5.25, -3);
\draw[densely dotted] (4.25, -3) -- (4.75, -3.25);
\node at (3,-3.3) {\small \AttackPrimitive};

\draw[densely dotted,thick] (-1,-2.75) -- (7,-2.75);
\node[right,black!70] at (-1,-2.5) {\small Kernel};
\node[right,black!70] at (-1,-3) {\small User};

\end{tikzpicture}


==> img/store_buffer.tikz <==
\begin{tikzpicture}[yscale=0.7]

\draw (0,2) rectangle +(2,0.75) node[midway] {Store Data};
\draw (0,0) rectangle +(2,0.75) node[midway] {Load Data};

\draw (3,0) rectangle +(2,1) node[midway] {Load Buffer};
\draw[->,>=stealth,ultra thick,in=180,out=0] (2,0.375) to (3,0.5);
\draw (3,1.75) rectangle +(2,1) node[midway] {Store Buffer};
\draw[->,>=stealth,ultra thick,in=180,out=0] (2,2.375) to (3,2.25);

\draw (7,0.5) rectangle +(2,2) node[midway] {\parbox{2cm}{\centering L1\\Data\\Cache}};

\draw[->,>=stealth,ultra thick,in=180,out=0] (5,2.375) to (7,2);
\draw[->,>=stealth,ultra thick,in=0,out=180] (7,1) to (5,0.375);

\draw[->,>=stealth,densely dotted,thick,in=10,out=-10,looseness=3] (5,2) to node[midway,left] {\scriptsize{Store-to-load forwarding}} (5,0.75);

\draw[densely dashed,black!60] (-0.25,-0.25) rectangle +(2.75,3.75) node[black!60,xshift=-1.375cm,yshift=-0.25cm] {\small Execution Unit};

\draw[densely dashed,black!60] (2.75,-0.25) rectangle +(6.75,3.75) node[black!60,xshift=-1.375cm,yshift=-0.25cm] {\small Memory Subsystem};

\end{tikzpicture}


==> img/usbhid_access_trace.tikz <==

\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Sampling Period},
ylabel={Detection},
width=0.95\hsize,
xmin=0,
xmax=150,
ymin=0,
ymax=0.9,
scaled y ticks=false,
height=3cm,
legend pos=north west,
legend style={draw=none,fill=none}
]
\draw[fill=black, opacity=0.2,draw=none] (axis cs: 25,-2) rectangle (axis cs: 78,2);
\draw[fill=black, opacity=0.2,draw=none] (axis cs: 85,-2) rectangle (axis cs: 100,2);
\draw[fill=black, opacity=0.2,draw=none] (axis cs: 104,-2) rectangle (axis cs: 145,2);


\addplot+[only marks,mark=x,mark size=0.95pt] table[x=sample,y=hits,col sep=comma]{data/usbhid_access_trace.csv};
\addplot+[only marks,mark=diamond*,mark size=0.95pt] table[x=sample,y=ref,col sep=comma]{data/usbhid_access_trace.csv};

\addlegendentry{\scriptsize{target}}
\addlegendentry{\scriptsize{reference}}



\node[] at (axis cs: 51.5, 0.7) {\scriptsize{mouse movement}};
\node[] at (axis cs: 92.5, 0.7) {\scriptsize{keyboard}};
\node[] at (axis cs: 124, 0.7) {\scriptsize{mouse movement}};



\end{axis}
\end{tikzpicture}

